T\"AMU: Emulating Trusted Applications at the (GlobalPlatform)-API Layer

Mobile devices rely on Trusted Execution Environments (TEEs) to execute security-critical code and protect sensitive assets. This security-critical code is modularized in components known as Trusted Applications (TAs). Vulnerabilities in TAs can compromise the TEE and, thus, the entire system. However, the closed-source nature and fragmentation of mobile TEEs severely hinder dynamic analysis of TAs, limiting testing efforts to mostly static analyses. This paper presents T\"AMU, a rehosting platform enabling dynamic analysis of TAs, specifically fuzzing and debugging, by interposing their execution at the API layer. To scale to many TAs across different TEEs, T\"AMU leverages the standardization of TEE APIs, driven by the GlobalPlatform specifications. For the remaining TEE-specific APIs not shared across different TEEs, T\"AMU introduces the notion of greedy high-level emulation, a technique that allows prioritizing manual rehosting efforts based on the potential coverage gain during fuzzing. We implement T\"AMU and use it to emulate 67 TAs across four TEEs. Our fuzzing campaigns yielded 17 zero-day vulnerabilities across 11 TAs. These results indicate a deficit of dynamic analysis capabilities across the TEE ecosystem, where not even vendors with source code unlocked these capabilities for themselves. T\"AMU promises to close this gap by bringing effective and practical dynamic analysis to the mobile TEE domain.

==> figures/gp.tex <==
\centering
\begin{tikzpicture}%[every node/.style={font=\fontfamily{lmvtt}\selectfont\footnotesize}]
    \small
    \coordinate (normal) at (-2.5,0);
    \coordinate (secure) at (1,0);
        
\begin{scope}[shift=(normal)]
    \coordinate (clientapi) at (0,0.2);
    \node[draw, fill=green!20, minimum width=2.75cm, minimum height=2.75cm, thick] (ca) at (0,0) {};
    \begin{scope}[shift=(clientapi)]
        \node[draw, dashed, fill=blue!20, minimum width=2.5cm, minimum height=0.5cm, thick] (copen) at (0,0.6) {\scriptsize \texttt{OpenSession}};
        \node[draw, dashed, fill=blue!20, minimum width=2.5cm, minimum height=0.5cm, thick] (cinvok) at (0,0) {\scriptsize \texttt{InvokeCommand}};
        \node[draw, dashed, fill=blue!20, minimum width=2.5cm, minimum height=0.5cm, thick] (cclose) at (0,-0.6) {\scriptsize \texttt{CloseSession}};
    \end{scope}
    \node[align=center] at ($(ca.south) + (-1.0cm,0.25cm)$) {CA};
\end{scope}

\begin{scope}[shift=(secure)]
    \coordinate (tafw) at (0,0);
    \node[draw, fill=orange!40, minimum width=3cm, minimum height=2.75cm, thick] (ta) at (0,0) {};
    \begin{scope}[shift=(tafw)]
        \node[draw, fill=blue!20, minimum width=2.5cm, minimum height=0.4cm, thick] (create) at (0,1.1) {\scriptsize \texttt{CreateEP}};
        \node[draw, fill=blue!20, minimum width=2.5cm, minimum height=0.4cm, thick] (open) at (0,0.65) {\scriptsize \texttt{OpenSessionEP}};
        \node[draw, fill=blue!20, minimum width=2.5cm, minimum height=0.4cm, thick] (invoke) at (0,0.2) {\scriptsize \texttt{InvokeCommandEP}};
        \node[draw, fill=blue!20, minimum width=2.5cm, minimum height=0.4cm, thick] (close) at (0,-0.25) {\scriptsize \texttt{CloseSessionEP}};
        \node[draw, fill=blue!20, minimum width=2.5cm, minimum height=0.4cm, thick] (destroy) at (0,-0.7) {\scriptsize \texttt{DestroyEP}};
    \end{scope}
    
    \node[draw, fill=blue!20, align=center, minimum width=0.5cm, minimum height=2.75cm, thick] (gpapi) at (2.2125,0) {\scriptsize GP\\\scriptsize API};
    
    \node[draw, fill=orange!40, minimum width=0.5cm, minimum height=2.75cm, thick] (tee) at (3.25,0) {\scriptsize TEE};
    \node[align=center] at ($(ta.south) + (-1.2cm,0.25cm)$) {TA};

\end{scope}

\draw[-, thick, dashed] (-0.75,-1.5) -- (-0.75,2);
\node at (-2.9,1.75) {Normal World};    
\node at (0.4,1.75) {Secure World};    

\draw[->, thick, >=stealth] (copen.east) -- (create.west) node[midway, above, sloped] {};
\draw[->, thick, >=stealth] (copen.east) -- (open.west) node[midway, above, sloped] {};
\draw[->, thick, >=stealth] (cinvok.east) -- (invoke.west) node[midway, above, sloped] {};
\draw[->, thick, >=stealth] (cclose.east) -- (close.west) node[midway, above, sloped] {};
\draw[->, thick, >=stealth] (cclose.east) -- (destroy.west) node[midway, above, sloped] {};
%
\draw[<->, thick, >=stealth] ($(gpapi.west) + (0,0.)$) -- ($(ta.east) + (0,0)$) node[midway, above, sloped] {};
\draw[<->, thick, >=stealth] ($(gpapi.east) + (0,0.)$) -- ($(tee.west) + (0,0)$) node[midway, above, sloped] {};
%\draw[<->, thick, >=stealth] (ta.east) -- (tee.west) node[midway, above, sloped] {\footnotesize libc API};
%\draw[<->, thick, >=stealth] ($(ta.east) + (0,-0.75)$) -- ($(tee.west) + (0,-0.75)$) node[midway, above, sloped] {\footnotesize TEE API};


\end{tikzpicture}




==> figures/taemu.tex <==
\centering
\begin{tikzpicture}%[every node/.style={font=\fontfamily{lmvtt}\selectfont\footnotesize}]
    \small
    \coordinate (core) at (-7,0);
    \coordinate (taemu) at (-2,0);
    \coordinate (hle) at (1.5,0);
        
\begin{scope}[shift=(core)]
    \node[draw, fill=none, minimum width=2.75cm, minimum height=2.75cm, anchor=south west, thick] (emulator) at (-0.25,0) {};
    \node[align=center] at ($(emulator.south) + (-0.3cm,0.3cm)$) {Emulator Core};

    \node[draw, fill=purple!30, minimum width=2cm, minimum height=2.125cm, anchor=south west, thick] (taelf) at (0.1,0.5) {};
    \node[align=center] at ($(taelf.north) + (-0.0cm,-0.3cm)$) {TA ELF};
    \node[draw, fill=purple!70, minimum width=1.98cm, minimum height=0.8cm, anchor=south west] (apihook) at (0.122,0.5) {API Hooks};
    \node[draw, fill=blue!40, minimum width=1.98cm, minimum height=0.4cm, anchor=south west] (tafw) at (0.122,1.65) {GP EP};
\end{scope}

\begin{scope}[shift=(taemu)]
    \node[draw, fill=orange!40, minimum width=2.5cm, minimum height=0.5cm, thick] (loader) at (0,2.5) {Loader};
    % Optional: other boxes
    \node[draw, fill=orange!40, minimum width=2.5cm, minimum height=0.5cm, thick] (tamgr) at (0,1.9) {TA Manager};
    \node[draw, fill=blue!40, minimum width=2.5cm, minimum height=0.4cm, thick] (gpapi) at (0,1.35) {GP API};
    \node[draw, fill=green!40, minimum width=2.5cm, minimum height=0.4cm, thick] (libcapi) at (0,0.85) {libc API};
    \node[draw, fill=red!40, minimum width=2.5cm, minimum height=0.4cm, thick] (teeapi) at (0,0.35) {TEE API};
\end{scope}

\begin{scope}[shift=(hle)]
    \node[inner sep=0pt] (afl) at (-1,2.5) {
        \includegraphics[width=0.5cm]{figures/afl.png}
    }; 
    \node[align=center] at ($(afl.east) + (1cm,0cm)$) {Fuzzer (AFL)};

    \node[inner sep=0pt] (nwca) at (-1,1.9) {
        \includegraphics[width=0.5cm]{figures/elf.png}
    };  
    \node[align=center] at ($(nwca.east) + (0.6cm,0cm)$) {NWCA};

    \coordinate (dataset) at (7,0);
    \begin{scope}[shift=(dataset)]
        \node[draw, fill=none, minimum width=1.75cm, minimum height=2.75cm, anchor=south west, thick] (tadataset) at (-0.3,0) {};
        \node[align=center] at ($(tadataset.south) + (-0.05cm,0.3cm)$) {TA Dataset};
        \node[inner sep=8pt] () at (0,0.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.4,0.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.8,0.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (1.2,0.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0,1.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.4,1.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.8,1.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (1.2,1.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        }; 
        \node[inner sep=8pt] () at (0,1.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.4,1.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.8,1.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (1.2,1.8) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        }; 
        \node[inner sep=8pt] () at (0,2.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.4,2.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (0.8,2.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
        \node[inner sep=8pt] () at (1.2,2.3) {
            \includegraphics[width=0.4cm]{figures/ta.png}
        };
    \end{scope}   
    
    \coordinate (greedyhle) at (2.5,0);
    \begin{scope}[shift=(greedyhle)]
        \node[draw, fill=none, minimum width=3.75cm, minimum height=2.75cm, anchor=south west, thick] (greedy) at (-0.25,0) {};
        \node[align=center] at ($(greedy.south) + (0.9cm,0.3cm)$) {Greedy HLE};

        \node[inner sep=8pt] (ghidra) at (3,1.4) {
            \includegraphics[width=0.8cm]{figures/ghidra.png}
        };

        \node[draw, fill=none, minimum width=1.9cm, minimum height=0.4cm, thick] (teeapiii) at (1.15,0.8) {TEE APIs};

        \coordinate (icfg) at (0.25,1);
        \begin{scope}[shift=(icfg)]
            \node[draw, fill=none, minimum width=1.9cm, minimum height=1.4cm, anchor=south west, thick] (icfgbox) at (-0.05,0.2) {};
            \node[align=center] at ($(icfgbox.north) + (-0.5cm,-0.2cm)$) {ICFG};
            \filldraw[fill=black, draw=black] (1.1,1.5) circle (0.075cm) node[coordinate] (A) {};
            \filldraw[fill=black, draw=black] (0.85,1.25) circle (0.075cm) node[coordinate] (B) {};
            \filldraw[fill=red!40, draw=black] (1.35,1.25) circle (0.075cm) node[coordinate] (C) {};
            \filldraw[fill=black, draw=black] (1.6,1) circle (0.075cm) node[coordinate] (D) {};
            \filldraw[fill=red!40, draw=black] (0.6,1) circle (0.075cm) node[coordinate] (E) {};

            \filldraw[fill=black, draw=black] (0.4,0.8) circle (0.075cm) node[coordinate] (F) {};
            \filldraw[fill=black, draw=black] (0.7,0.75) circle (0.075cm) node[coordinate] (G) {};
            \filldraw[fill=red!40, draw=black] (1.1,0.9) circle (0.075cm) node[coordinate] (H) {};
            \filldraw[fill=black, draw=black] (0.25,0.5) circle (0.075cm) node[coordinate] (I) {};
            \filldraw[fill=black, draw=black] (1.6,0.75) circle (0.075cm) node[coordinate] (J) {};
            \filldraw[fill=black, draw=black] (1.2,0.5) circle (0.075cm) node[coordinate] (K) {};

            \draw[->, >=stealth] ($(A)+(0,0)$) -- ($(B)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(A)+(0,0)$) -- ($(C)+(-0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(C)+(0.05,-0.05)$) -- ($(D)+(-0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(C)+(-0.03,-0.06)$) -- ($(H)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(H)+(0.06,0)$) -- ($(J)+(-0.05,0.0)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(J)+(0,0)$) -- ($(K)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(K)+(0,0)$) -- ($(H)+(0.0,-0.05)$) node[midway, above, sloped] {\scriptsize};

            \draw[->, >=stealth] ($(B)+(0,0)$) -- ($(E)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(E)+(-0.05,-0.05)$) -- ($(F)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(E)+(0.015,-0.06)$) -- ($(G)+(-0.05,0.05)$) node[midway, above, sloped] {\scriptsize};
            \draw[->, >=stealth] ($(F)+(0,0)$) -- ($(I)+(0.05,0.05)$) node[midway, above, sloped] {\scriptsize};

        \end{scope}
        \draw[<->, >=stealth] ($(teeapiii.west)+(0,0)$) to[out=170, in=190] ($(icfgbox.west)+(0,0)$);
        %node[midway, xshift=-6.5cm, above=-0.5cm, rotate=90] {\textsc{RPC}}; % Curved arrow

    \end{scope}   
    
    \node[draw, fill=red!40, minimum width=2.5cm, minimum height=0.4cm, thick] (greedyapi) at (0,1.25) {TEE API Sequence};
 
    \node[inner sep=8pt] (human) at (0,0.5) {
        \includegraphics[width=0.6cm]{figures/human.png}
    };
    \node[align=center] at ($(human.east) + (0.3cm,0cm)$) {Analyst};
 
\end{scope}

%\draw[->, thick, >=stealth] (loader.west) -- (apihook.east) node[midway, above, sloped] {\scriptsize install};
\draw[->, thick, >=stealth] (loader.west) -- ($(taelf.east) + (0,0.9)$)node[midway, above, sloped] {\scriptsize load};
\draw[->, thick, >=stealth] (tamgr.west) -- ($(tafw.east) + (0,0)$)node[midway, above, sloped] {\scriptsize invoke};
\draw[->, thick, >=stealth] (apihook.east) -- ($(gpapi.west) + (0,0)$)node[midway, above, sloped] {\scriptsize};
\draw[->, thick, >=stealth] (apihook.east) -- ($(libcapi.west) + (0,0)$)node[midway, above, sloped] {\scriptsize};
\draw[->, thick, >=stealth] (apihook.east) -- ($(teeapi.west) + (0,0)$)node[midway, above, sloped] {\scriptsize};

\draw[->, thick, >=stealth] (greedyapi.south) -- ($(human.north) + (0,-0.3)$)node[midway, above, sloped] {\scriptsize};
\draw[->, thick, >=stealth] ($(human.west) + (0.1,-0.15)$) -- ($(teeapi.east) + (0,0)$)node[midway, above, sloped] {\footnotesize implement};
\draw[->, thick, >=stealth] ($(greedy.west) + (0,-0.125)$) -- ($(greedyapi.east) + (0,0)$)node[midway, above, sloped] {\scriptsize};

\draw[->, thick, >=stealth] ($(afl.west) + (0,0)$) -- ($(tamgr.east) + (0,0.1)$)node[midway, above, sloped] {\scriptsize};
\draw[->, thick, >=stealth] ($(nwca.west) + (0,0)$) -- ($(tamgr.east) + (0,-0.1)$)node[midway, above, sloped] {\scriptsize};

\draw[->, thick, >=stealth] ($(tadataset.west) + (0,0)$) -- ($(greedy.east) + (0,0)$)node[midway, above, sloped] {\scriptsize};

\draw[->, thick, >=stealth] ($(ghidra.north) + (0,-0.25)$) -- ($(ghidra.north) + (0,-0.1)$) -- ($(icfgbox.east) + (0,0.05)$)node[midway, above, sloped] {\scriptsize};
\draw[->, thick, >=stealth] ($(ghidra.south) + (0,0.25)$) -- ($(ghidra.south) + (0,0.1)$) -- ($(teeapiii.east) + (0,0.0)$)node[midway, above, sloped] {\scriptsize};

\end{tikzpicture}




==> listings/0811.tex <==
\definecolor{pgreen}{rgb}{0,0.5,0}
\definecolor{pblue}{rgb}{0.13,0.13,1}
\definecolor{pred}{rgb}{0.9,0,0}
\definecolor{pgrey}{rgb}{0.46,0.45,0.48}
\definecolor{light-gray}{gray}{0.975}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{vscodepurple}{RGB}{128, 0, 128}
\definecolor{codepurple}{rgb}{0.58,0,0.82}

\lstset{escapechar=@,
                backgroundcolor = \color{light-gray},
                tabsize=2,
                basicstyle=\selectfont\footnotesize,
                %basicstyle=\fontfamily{lmvtt}\selectfont\footnotesize,
                basicstyle=\fontencoding{T1}\selectfont\footnotesize,
                commentstyle=\color{darkgreen!80},
                keywordstyle=\color{pblue},
                stringstyle=\color{pred},
                %stringstyle=\color{vscodepurple},
                frame = single,
                stringstyle=\textcolor{pred},
                showstringspaces=false,
                language=c,
                %xleftmargin=5pt, 
                %framexleftmargin=-5pt,
                xleftmargin=5pt,
                xrightmargin=5pt,
                %numbers=left,                  % Line numbers
                %numberstyle=\tiny\color{black}, % Line number style
                numbersep=4pt, %moredelim=[is][\textbf]{@}{@}
                %escapeinside={(*@}{@*)}
}
\center

\begin{lstlisting}[columns=fullflexible]
TEE_STATUS TA_InvokeCommandEntryPoint(void* session, int cmd, 
  int paramTypes, TEE_PARAM params[4]){
  if(cmd == 1){
    int* in = params[0].memref.buffer;
    int in_size = params[0].memref.size;
    int* out = params[1].memref.buffer;
    int out_size = params[1].memref.size;
    if(!TEE_CheckMemoryAccessRights(5, in, inSize) && 
      !TEE_CheckMemoryAccessRights(6, out, outSize)){
      query_drmkey(in, out);
    }
  }
}
void query_drmkey(int* in_buf, int* out_buf){
  msee_ta_printf_va("[KI TA] query_dmr_key_impl start");
  if(in_buf[0] != 0x4d50424b) return;
  int keycount = in_buf[17];
  for(int i=0; i<keycount; i++){
    out_buf[i] = in_buf[22]
    in_buf = &in_buf[24];
  }
}
\end{lstlisting}


==> listings/api.tex <==


\definecolor{pgreen}{rgb}{0,0.5,0}
\definecolor{pblue}{rgb}{0.13,0.13,1}
\definecolor{pred}{rgb}{0.9,0,0}
\definecolor{pgrey}{rgb}{0.46,0.45,0.48}
\definecolor{light-gray}{gray}{0.975}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{vscodepurple}{RGB}{128, 0, 128}
\definecolor{codepurple}{rgb}{0.58,0,0.82}


\lstset{escapechar=@,
                backgroundcolor = \color{light-gray},
                tabsize=2,
                basicstyle=\fontencoding{T1}\fontfamily{lmvtt}\selectfont\footnotesize,
                commentstyle=\color{darkgreen!80},
                keywordstyle=\color{pblue},
                stringstyle=\color{pred},
                %stringstyle=\color{vscodepurple},
                frame = single,
                language=python,
                %xleftmargin=5pt, 
                %framexleftmargin=-5pt,
                xleftmargin=5pt,
                xrightmargin=5pt,
                %numbers=left,                  % Line numbers
                numberstyle=\tiny\color{black}, % Line number style
                numbersep=4pt, %moredelim=[is][\textbf]{@}{@}
                %escapeinside={(*@}{@*)}
}

    \center


\begin{lstlisting}[columns=fullflexible]
def TEE_MemMove(ql: Qiling, hook_data):
  params = ql.os.resolve_fcall_params(
    {"dest": POINTER, "src": POINTER, "size": POINTER}
  )
  if not asan.is_access_valid(
    ql, hook_data.emu.HEAP, params["dest"], params["size"], 
    hook_data.func_name, is_write=True
  ): return
  if not asan.is_access_valid(
    ql, hook_data.emu.HEAP, params["src"], params["size"], 
    hook_data.func_name, is_write=False
  ): return
  hook_data.emu.update_shm(params["src"])
  try:
    data = ql.mem.read(params["src"], params["size"])
    ql.mem.write(params["dest"], bytes(data))
  except unicorn.unicorn_py3.unicorn.UcError as e:
    crash(ql, hook_data.func_name)
    return
  hook_data.emu.writeback_shm(params["dest"])
  ql.os.fcall.cc.setReturnValue(params["dest"])
  ql.arch.regs.arch_pc = ql.arch.regs.lr
\end{lstlisting}


==> listings/gdb.tex <==
\definecolor{pgreen}{rgb}{0,0.5,0}
\definecolor{pblue}{rgb}{0.13,0.13,1}
\definecolor{pred}{rgb}{0.9,0,0}
\definecolor{pgrey}{rgb}{0.46,0.45,0.48}
\definecolor{light-gray}{gray}{0.975}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{vscodepurple}{RGB}{128, 0, 128}
\definecolor{codepurple}{rgb}{0.58,0,0.82}

\lstset{escapechar=@,
                backgroundcolor = \color{light-gray},
                tabsize=2,
                basicstyle=\selectfont\footnotesize,
                %basicstyle=\fontfamily{lmvtt}\selectfont\footnotesize,
                commentstyle=\color{darkgreen!80},
                keywordstyle=\color{pblue},
                stringstyle=\color{pred},
                %stringstyle=\color{vscodepurple},
                frame = single,
                stringstyle=\textcolor{pred},
                showstringspaces=false,
                language=c,
                %xleftmargin=5pt, 
                %framexleftmargin=-5pt,
                xleftmargin=5pt,
                xrightmargin=5pt,
                %numbers=left,                  % Line numbers
                %numberstyle=\tiny\color{black}, % Line number style
                numbersep=4pt, %moredelim=[is][\textbf]{@}{@}
                %escapeinside={(*@}{@*)}
}
\center

\begin{lstlisting}[columns=fullflexible]
Breakpoint 1, 0x00009b74 in TA_InvokeCommandEntryPoint ()
----------------------------------------------------
$r0     : 0x00000005
$r1     : 0xbbbbe000 -> 0x4d50424b 'KBPM'
$r2     : 0x00000370
$r3     : 0x00000004
...
$pc     : 0x00009b74
----------------------------------------------------
-> 0x9b75 fff756e8 blx 0x8c04 <TEE_CheckMemoryAccessRights>
\end{lstlisting}


==> listings/harness.tex <==


\definecolor{pgreen}{rgb}{0,0.5,0}
\definecolor{pblue}{rgb}{0.13,0.13,1}
\definecolor{pred}{rgb}{0.9,0,0}
\definecolor{pgrey}{rgb}{0.46,0.45,0.48}
\definecolor{light-gray}{gray}{0.975}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{vscodepurple}{RGB}{128, 0, 128}
\definecolor{codepurple}{rgb}{0.58,0,0.82}


\lstset{escapechar=@,
                backgroundcolor = \color{light-gray},
                tabsize=2,
                basicstyle=\fontfamily{lmvtt}\selectfont\footnotesize,
                commentstyle=\color{darkgreen!80},
                keywordstyle=\color{pblue},
                stringstyle=\color{pred},
                %stringstyle=\color{vscodepurple},
                frame = single,
                language=python,
                xleftmargin=5pt,
                xrightmargin=5pt,
                %xleftmargin=5pt, 
                %framexleftmargin=-5pt,
                %numbers=left,                  % Line numbers
                numberstyle=\tiny\color{black}, % Line number style
                numbersep=4pt, %moredelim=[is][\textbf]{@}{@}
                %escapeinside={(*@}{@*)}
}

    \center


\begin{lstlisting}[columns=fullflexible]
def place_input_callback(ql: Qiling, input: bytes, _: int):
  if len(input) < 2:
        return False

  cmd = input[0] % 5
  params = []
  params.append(
    MemRefParam(input[1:], len(input[1:]))
  )
  params.append(
    MemRefParam(bytes(0x608),0x608)
  )
  params.append(NoneParam())
  params.append(NoneParam())
  ptypes= 0x65
  setup_params_fuzz(ql, cmd, ptypes, params) 
  return True

\end{lstlisting}


==> listings/ta.tex <==
\definecolor{pgreen}{rgb}{0,0.5,0}
\definecolor{pblue}{rgb}{0.13,0.13,1}
\definecolor{pred}{rgb}{0.9,0,0}
\definecolor{pgrey}{rgb}{0.46,0.45,0.48}
\definecolor{light-gray}{gray}{0.975}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{vscodepurple}{RGB}{128, 0, 128}
\definecolor{codepurple}{rgb}{0.58,0,0.82}

\lstset{escapechar=@,
                backgroundcolor = \color{light-gray},
                linebackgroundcolor={%
                \ifnum\value{lstnumber}>0
                    \ifnum\value{lstnumber}<30
                        \color{light-gray}
                    \fi
                \fi
                \ifnum\value{lstnumber}>14
                    \ifnum\value{lstnumber}<16
                        \color{red!40}
                    \fi
                \fi
                \ifnum\value{lstnumber}>10
                    \ifnum\value{lstnumber}<12
                        \color{teal!40}
                    \fi
                \fi
                \ifnum\value{lstnumber}>9
                    \ifnum\value{lstnumber}<11
                        \color{blue!40}
                    \fi
                \fi 
                \ifnum\value{lstnumber}>18
                    \ifnum\value{lstnumber}<21
                        \color{blue!40}
                    \fi
                \fi
                \ifnum\value{lstnumber}>3
                    \ifnum\value{lstnumber}<5
                        \color{red!40}
                    \fi
                \fi
                },
                tabsize=2,
                basicstyle=\fontencoding{T1}\selectfont\footnotesize,
                %basicstyle=\fontfamily{lmvtt}\selectfont\footnotesize,
                commentstyle=\color{darkgreen!80},
                keywordstyle=\color{pblue},
                stringstyle=\color{pred},
                %stringstyle=\color{vscodepurple},
                frame = single,
                showstringspaces=false,
                language=c,
                xleftmargin=5pt, 
                xrightmargin=5pt, 
                %framexleftmargin=-5pt,
                %numbers=left,                  % Line numbers
                numberstyle=\tiny\color{black}, % Line number style
                numbersep=4pt, %moredelim=[is][\textbf]{@}{@}
                %escapeinside={(*@}{@*)}
}
\center

\begin{lstlisting}[columns=fullflexible]
TEE_Result TA_InvokeCommandEntryPoint(void *sess_ctx, 
  int cmd_id, int param_types, TEE_Param params[4]){
  if (param_types != 0x65)
      tee_log("bad parameter types!");
      return TEE_ERROR_BAD_PARAMETERS;

  char* in_buf = params[0].memref.buffer;
  size_t in_len = params[0].memref.size;

  char* copy_buf = TEE_Malloc(in_len, 0);
  memcpy(copy_buf, in_buf, in_len);

  char* key = NULL;
  size_t key_len = 0;
  tee_get_key(&key, &key_len);

  /* setup AES operation op with the key */
  /* cut for brevity */
  res = TEE_CipherDoFinal(op, copy_buf, in_len, 
      params[1].memref.buffer, 0x100);
  return TEE_SUCESS;
}
\end{lstlisting}

